A combinatorial-topological shape category for polygraphs

We introduce constructible directed complexes, a combinatorial presentation of higher categories inspired by constructible complexes in poset topology. Constructible directed complexes with a greatest element, called atoms, encompass common classes of higher-categorical cell shapes, including globes, cubes, oriented simplices, and a large sub-class of opetopes, and are closed under lax Gray products and joins. We define constructible polygraphs to be presheaves on a category of atoms and inclusions, and extend the monoidal structures. We show that constructible directed complexes are a well-behaved subclass of Steiner's directed complexes, which we use to define a realisation functor from constructible polygraphs to omega-categories. We prove that the realisation of a constructible polygraph is a polygraph in restricted cases, and in all cases conditionally to a conjecture. Finally, we define the geometric realisation of a constructible polygraph, and prove that it is a CW complex with one cell for each of its elements.

==> img/a_1horn.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-1, 0) {};
	\node[0c] (1) at (1,0) {};
	\node[0c] (o) at (0,.625) {};
	\draw[1c,out=-30,in=-150] (0) to node[auto,swap] {$x$} (1);
	\draw[1c,out=45,in=-165] (0) to node[auto] {$e$} (o);
	\node[scale=1.25] at (1.375,-.125) {,};
\end{scope}
\begin{scope}[shift={(4,0)}]
	\node[0c] (0) at (-1, 0) {};
	\node[0c] (1) at (1,0) {};
	\node[0c] (o) at (0,.625) {};
	\draw[1c,out=-15,in=135] (o) to node[auto] {$y$} (1);
	\draw[1c,out=45,in=-165] (0) to node[auto] {$e$} (o);
	\node[scale=1.25] at (1.375,-.125) {,};
\end{scope}
\end{tikzpicture}


==> img/a_1hornR.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-1, 0) {};
	\node[0c] (1) at (1,0) {};
	\node[0c] (o) at (0,.625) {};
	\draw[1c,out=-30,in=-150] (0) to node[auto,swap] {$x'$} (1);
	\draw[1c,out=-15,in=135] (o) to node[auto] {$e$} (1);
	\node[scale=1.25] at (1.375,-.125) {,};
\end{scope}
\begin{scope}[shift={(4,0)}]
	\node[0c] (0) at (-1, 0) {};
	\node[0c] (1) at (1,0) {};
	\node[0c] (o) at (0,.625) {};
	\draw[1c,out=-15,in=135] (o) to node[auto] {$e$} (1);
	\draw[1c,out=45,in=-165] (0) to node[auto] {$y'$} (o);
	\node[scale=1.25] at (1.375,-.125) {,};
\end{scope}
\end{tikzpicture}


==> img/a_1hornfiller.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-1, 0) {};
	\node[0c] (1) at (1,0) {};
	\node[0c] (o) at (0,.625) {};
	\draw[1c,out=-30,in=-150] (0) to node[auto,swap] {$x$} (1);
	\draw[1c,out=-15,in=135] (o) to (1);
	\draw[1c,out=45,in=-165] (0) to node[auto] {$e$} (o);
	\draw[2c] (0,-.3) to (o);
	\draw[follow] (1.125,.625) to (.625,.375);
	\node[scale=1.25] at (1.375,-.125) {,};
\end{scope}
\begin{scope}[shift={(3,0)}]
	\node[0c] (0) at (-1, 0) {};
	\node[0c] (1) at (1,0) {};
	\node[0c] (o) at (0,.625) {};
	\draw[1c,out=-30,in=-150] (0) to (1);
	\draw[1c,out=-15,in=135] (o) to node[auto,pos=.3] {$y$} (1);
	\draw[1c,out=45,in=-165] (0) to node[auto] {$e$} (o);
	\draw[2c] (0,-.3) to (o);
	\draw[follow] (1.125,.625) to (.625,.375);
	\node[scale=1.25] at (1.375,-.125) {,};
\end{scope}
\begin{scope}[shift={(6,0)}]
	\node[0c] (0) at (-1, .25) {};
	\node[0c] (1) at (1,.25) {};
	\node[0c] (i) at (0,-.375) {};
	\draw[1c,out=30,in=150] (0) to node[auto] {$x$} (1);
	\draw[1c,out=15,in=-135] (i) to (1);
	\draw[1c,out=-45,in=165] (0) to node[auto,swap] {$e$} (i);
	\draw[2c] (i) to (0,.55);
	\draw[follow] (1.125,-.375) to (.625,-.125);
	\node[scale=1.25] at (1.375,-.125) {,};
\end{scope}
\begin{scope}[shift={(9,0)}]
	\node[0c] (0) at (-1, .25) {};
	\node[0c] (1) at (1,.25) {};
	\node[0c] (i) at (0,-.375) {};
	\draw[1c,out=30,in=150] (0) to (1);
	\draw[1c,out=15,in=-135] (i) to node[auto,swap,pos=0.3] {$y$} (1);
	\draw[1c,out=-45,in=165] (0) to node[auto,swap] {$e$} (i);
	\draw[2c] (i) to (0,.55);
	\draw[follow] (1.125,-.375) to (.625,-.125);
	\node[scale=1.25] at (1.375,-.125) {,};
\end{scope}
\end{tikzpicture}


==> img/a_1hornfillerR.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-1, 0) {};
	\node[0c] (1) at (1,0) {};
	\node[0c] (o) at (0,.625) {};
	\draw[1c,out=-30,in=-150] (0) to node[auto,swap] {$x'$} (1);
	\draw[1c,out=-15,in=135] (o) to node[auto] {$e$} (1);
	\draw[1c,out=45,in=-165] (0) to (o);
	\draw[2c] (0,-.3) to (o);
	\draw[follow] (-1.125,.625) to (-.625,.375);
	\node[scale=1.25] at (1.375,-.125) {,};
\end{scope}
\begin{scope}[shift={(3,0)}]
	\node[0c] (0) at (-1, 0) {};
	\node[0c] (1) at (1,0) {};
	\node[0c] (o) at (0,.625) {};
	\draw[1c,out=-30,in=-150] (0) to (1);
	\draw[1c,out=-15,in=135] (o) to node[auto] {$e$} (1);
	\draw[1c,out=45,in=-165] (0) to node[auto,pos=.7] {$y'$} (o);
	\draw[2c] (0,-.3) to (o);
	\draw[follow] (-1.125,.625) to (-.625,.375);
	\node[scale=1.25] at (1.375,-.125) {,};
\end{scope}
\begin{scope}[shift={(6,0)}]
	\node[0c] (0) at (-1, .25) {};
	\node[0c] (1) at (1,.25) {};
	\node[0c] (i) at (0,-.375) {};
	\draw[1c,out=30,in=150] (0) to node[auto] {$x'$} (1);
	\draw[1c,out=15,in=-135] (i) to node[auto,swap] {$e$} (1);
	\draw[1c,out=-45,in=165] (0) to (i);
	\draw[2c] (i) to (0,.55);
	\draw[follow] (-1.125,-.375) to (-.625,-.125);
	\node[scale=1.25] at (1.375,-.125) {,};
\end{scope}
\begin{scope}[shift={(9,0)}]
	\node[0c] (0) at (-1, .25) {};
	\node[0c] (1) at (1,.25) {};
	\node[0c] (i) at (0,-.375) {};
	\draw[1c,out=30,in=150] (0) to (1);
	\draw[1c,out=15,in=-135] (i) to node[auto,swap] {$e$} (1);
	\draw[1c,out=-45,in=165] (0) to node[auto,swap,pos=.7] {$y'$} (i);
	\draw[2c] (i) to (0,.55);
	\draw[follow] (-1.125,-.375) to (-.625,-.125);
	\node[scale=1.25] at (1.375,-.125) {;};
\end{scope}
\end{tikzpicture}


==> img/a_uniqueness1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-1, 0) {};
	\node[0c] (1) at (1,0) {};
	\node[0c] (o) at (0,.625) {};
	\draw[1c,out=-30,in=-150] (0) to node[auto,swap] {$x$} (1);
	\draw[1c,out=-15,in=135] (o) to node[auto] {$e\backslash x$} (1);
	\draw[1c,out=45,in=-165] (0) to node[auto] {$e$} (o);
	\draw[2c] (0,-.3) to node[auto] {$t\;$} (o);
	\node[scale=1.25] at (1.375,-.125) {.};
\end{scope}
\end{tikzpicture}


==> img/a_uniqueness2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-1, 0) {};
	\node[0c] (1) at (1,0) {};
	\node[0c] (o) at (0,.625) {};
	\draw[1c,out=-30,in=-150] (0) to node[auto,swap] {$x$} (1);
	\draw[1c,out=-15,in=135] (o) to node[auto] {$z$} (1);
	\draw[1c,out=45,in=-165] (0) to node[auto] {$e$} (o);
	\draw[2c] (0,-.3) to node[auto] {$s\;$} (o);
	\node[scale=1.25] at (1.375,-.125) {,};
\end{scope}
\end{tikzpicture}


==> img/a_uniqueness3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-1, 0) {};
	\node[0c] (1) at (1,0) {};
	\node[0c] (o) at (0,1.5) {};
	\draw[1c,out=-30,in=-150] (0) to node[auto,swap] {$x$} (1);
	\draw[1c,out=-90,in=165] (o) to node[auto,swap,pos=.6] {$e\backslash x\!\!\!\!$} (1);
	\draw[1c,out=-15,in=90] (o) to node[auto] {$z$} (1);
	\draw[1c,out=90,in=-165] (0) to node[auto] {$e$} (o);
	\draw[2c] (-.3,-.1) to node[auto] {$t\;$} (-.3,1.2);
	\draw[2c] (.5,.3) to (.5,1.2);
	\draw[3c1] (1.25,.625) to (2.75,.625);
	\draw[3c2] (1.25,.625) to (2.75,.625);
	\draw[3c3] (1.25,.625) to (2.75,.625);
	\draw[follow] (1.25,.8) to (.6,.5);
\end{scope}
\begin{scope}[shift={(4,0)}]
	\node[0c] (0) at (-1, 0) {};
	\node[0c] (1) at (1,0) {};
	\node[0c] (o) at (0,1.5) {};
	\draw[1c,out=-30,in=-150] (0) to node[auto,swap] {$x$} (1);
	\draw[1c,out=-15,in=90] (o) to node[auto] {$z$} (1);
	\draw[1c,out=90,in=-165] (0) to node[auto] {$e$} (o);
	\draw[2c] (0,-.1) to node[auto] {$s\;$} (0,1.2);
	\node[scale=1.25] at (1.375,-.125) {,};
\end{scope}
\end{tikzpicture}


==> img/s2_1globe.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-2,0) {};
	\node[0c] (1) at (0,0) {};
	\node[0c] (2) at (2,0) {};
	\draw[1c] (0) to (1);
	\draw[1cdot] (1) to node[auto] {$k-1$} (2);
	\node[scale=1.25] at (2.75,0) {\text{or}};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
	\node[0c] (0) at (-1,0) {};
	\node[0c] (1) at (1,0) {};
	\draw[1cdash] (0) to node[auto] {$k$} (1);
	\node[scale=1.25] at (1.5,0) {$;$};
\end{scope}
\end{tikzpicture}


==> img/s2_2globe.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.7]
\begin{scope}
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (a1) at (-1,1.05) {};
	\node[0c] (a2) at (1,1.05) {};
	\node[0c] (1) at (1.75,0) {};
	\draw[1cdot, out=75, in=-150] (0) to (a1);  
	\draw[1cdash, out=25,in=155] (a1) to (a2);
	\draw[1cdot, out=-30, in=105] (a2) to (1);
	\draw[1cdash, out=-75,in=-105, looseness=1.25] (0) to (1);
	\draw[1cdash, out=-75, in=-105, looseness=1.25] (a1) to (a2);
	\draw[2c] (.1,-1.2) to node[auto] {$U_1\;$} (.1,.2);
	\draw[2c] (.1,.3) to node[auto] {$U_2\;$} (.1,1.3);
	\node[scale=1.25] at (2.25,-1.25) {,};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (.5,-1.25) {};
	\node[0c] (c) at (-.5,1.25) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1cdash, out=-60, in=180] (a) to (b);
	\draw[1cdash, out=0, in=120] (c) to (d);
	\draw[1cdot, out=15, in=-105] (b) to (d);
	\draw[1cdot, out=75, in=-165] (a) to (c);
	\draw[1cdash] (c) to (b);
	\draw[2c] (-.75,-.7) to node[auto] {$U_1$} (-.75,.9);
	\draw[2c] (.75,-.9) to node[auto,swap] {$U_2$} (.75,.7);
	\node[scale=1.25] at (2.25,-1.25) {,};
\end{scope}
\begin{scope}[shift={(9,0)}]
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (a1) at (-1,-1.05) {};
	\node[0c] (a2) at (1,-1.05) {};
	\node[0c] (1) at (1.75,0) {};
	\draw[1cdot, out=-75, in=150] (0) to (a1);  
	\draw[1cdash, out=-25,in=-155] (a1) to (a2);
	\draw[1cdot, out=30, in=-105] (a2) to (1);
	\draw[1cdash, out=75,in=105, looseness=1.25] (0) to (1);
	\draw[1cdash, out=75, in=105, looseness=1.25] (a1) to (a2);
	\draw[2c] (.1,-.2) to node[auto] {$U_2\;$} (.1,1.2);
	\draw[2c] (.1,-1.3) to node[auto] {$U_1\;$} (.1,-.3);
	\node[scale=1.25] at (2.25,-1.25) {,};
\end{scope}
\begin{scope}[shift={(13.5,0)}]
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (-.5,-1.25) {};
	\node[0c] (c) at (.5,1.25) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1cdot, out=-75, in=165] (a) to (b);
	\draw[1cdot, out=-15,in=105] (c) to (d);
	\draw[1cdash, out=0, in=-120] (b) to (d);
	\draw[1cdash, out=60,in=180] (a) to (c);
	\draw[1cdash] (b) to (c);
	\draw[2c] (.75,-.7) to node[auto,swap] {$U_1$} (.75,.9);
	\draw[2c] (-.75,-.9) to node[auto] {$U_2$} (-.75,.7);
	\node[scale=1.25] at (2.25,-1.25) {,};
\end{scope}
\end{tikzpicture}


==> img/s2_2opetope.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.7]
\begin{scope}
	\node[0c] (0) at (-1.75,.5) {};
	\node[0c] (a1) at (-1.375,-.5) {};
	\node[0c] (a2) at (1.375,-.5) {};
	\node[0c] (1) at (1.75,.5) {};
	\draw[1cdot, out=-75, in=120] (0) to (a1);  
	\draw[1cdash, out=-60,in=-120, looseness=1.25] (a1) to (a2);
	\draw[1cdot, out=60, in=-105] (a2) to (1);
	\draw[1c, out=15,in=165] (0) to (1);
	\draw[1c, out=15, in=165] (a1) to (a2);
	\draw[2c] (.1,-.3) to node[auto] {$U_2\;$} (.1,.8);
	\draw[2c] (.1,-1.4) to node[auto] {$U_1\;$} (.1,-.3);
	\node[scale=1.25] at (3,-.5) {$\leftrightarrow$};
\end{scope}
\begin{scope}[shift={(6,0)}]
	\node[0c] (1) at (-1.5,-.375) {};
	\node[0c] (n) at (1.5,-.375) {};
	\node[0c] (1b) at (-1,-1.375) {};
	\node[0c] (nb) at (1,-1.375) {};
	\draw[1c] (-.75,.25) to (1);
	\draw[1c] (.75,.25) to (n);
	\draw[1c] (0,.25) to (0,-.375);
	\draw[1c] (-.5,-.875) to (1b);
	\draw[1c] (.5,-.875) to (nb);
	\path[fill=gray!30] (-.75,.25) to (.75,.25) to (0,.75) to (-.75,.25) ;
	\path[fill=gray!30] (-.5,-.875) to (.5,-.875) to (0,-.375) to (-.5,-.875);
	\node at (-.625,-.25) {$\ldots$};
	\node at (.625,-.25) {$\ldots$};
	\node at (0,-1.25) {$\ldots$};
	\node[scale=1.25] at (1.875,-1.375) {,};
\end{scope}
\end{tikzpicture}


==> img/s2_atom2opetope.tex <==
\begin{tikzpicture}
\begin{scope}
	\node[0c] (0) at (-1,.5) {};
	\node[0c] (1) at (1,.5) {};
	\draw[1c, out=15, in=165] (0) to node[auto] {$1$} (1);  
	\draw[1cdash, out=-75, in=-105, looseness=1.25] (0) to node[auto,swap] {$n$} (1);
	\draw[2c] (0,-.2) to (0,0.6);
	\node[scale=1.25] at (2,0.25) {$\leftrightarrow$};
\end{scope}
\begin{scope}[shift={(4,0)}]
	\node[0c] (0) at (0,.75) {};
	\node[0c] (1) at (-1,-.25) {};
	\node[0c] (n) at (1,-.25) {};
	\draw[1c] (0) to (1);
	\draw[1c] (0) to (n);
	\node[scale=1.25] at (0,0) {$\stackrel{n}{\ldots}$};
	\node[scale=1.25] at (1.375,-.25) {.};
\end{scope}
\end{tikzpicture}


==> img/s2_globe2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[scale=1.25] (0) at (0,2.5) {$\underline{2}$};
	\node[scale=1.25] (1) at (-1,1.5) {$\underline{1}^-$};
	\node[scale=1.25] (1b) at (1,1.5) {$\underline{1}^+$};
	\node[scale=1.25] (2) at (-1,0) {$\underline{0}^-$};
	\node[scale=1.25] (2b) at (1,0) {$\underline{0}^+$};
	\draw[1clong] (0) to node[auto,swap] {$-$} (1);
	\draw[1clong] (0) to node[auto] {$+$} (1b);
	\draw[1clong] (1) to node[auto,swap] {$-$} (2);
	\draw[1clong] (1b) to node[auto, pos=0.8] {$\!\!-$} (2);
	\draw[1clong] (1) to node[auto, pos=0.2] {$\!\!+$} (2b);
	\draw[1clong] (1b) to node[auto] {$+$} (2b);
	\node[scale=1.25] at (1.5,0) {$,$};
\end{scope}
\begin{scope}[shift={(4,0)}]
	\node[scale=1.25] (0) at (0,2.5) {$\underline{2}$};
	\node[scale=1.25] (1) at (-1,1.5) {$\underline{1}^-$};
	\node[scale=1.25] (1b) at (1,1.5) {$\underline{1}^+$};
	\node[scale=1.25] (2) at (-1,0) {$\underline{0}^-$};
	\node[scale=1.25] (2b) at (1,0) {$\underline{0}^+$};
	\draw[1clong] (1) to (0);
	\draw[1clong] (0) to (1b);
	\draw[1clong] (2) to (1);
	\draw[1clong] (2) to (1b);
	\draw[1clong] (1) to (2b);
	\draw[1clong] (1b) to (2b);
	\node[scale=1.25] at (1.5,0) {$,$};
\end{scope}
\begin{scope}[shift={(8,1.2)}]
	\node[0c] (a0) at (-1,0) [label=left:$\underline{0}^-$] {};
	\node[0c] (b0) at (1,0) [label=right:$\underline{0}^+$] {};
	\draw[1c, out=75, in=105, looseness=1.5] (a0) to node[auto] {$\underline{1}^+$} (b0);
	\draw[1c, out=-75, in=-105, looseness=1.5] (a0) to node[auto,swap] {$\underline{1}^-$} (b0);
	\draw[follow] (a0) to (-.1,-.9);
	\draw[follow, out=120, in=-105, looseness=1.2] (0,-0.9) to (-.1,0);
	\draw[follow, out=105, in=-120, looseness=1.2] (-.1,0) to (0,.9);
	\draw[follow] (0,.9) to (b0);
	\draw[2c] (0,-0.8) to node[auto] {$\underline{2}\;$} (0,0.8);
	\node[scale=1.25] at (1.5,-1.2) {.};
\end{scope}
\end{tikzpicture}


==> img/s2_mergetree.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=1.25]
	\node[0c] (0) at (-1.25, .125) {};
	\node[0c] (1) at (1.25, -.375) {};
	\node[0c] (o1) at (-.25, .75) {};
	\node[0c] (o2) at (.25, .75) {};
	\node[0c] (o3) at (1,.125) {};
	\node[0c] (i1) at (-.75, -.625) {};
	\draw[1c, out=60, in=180] (0) to (o1);
	\draw[1c] (o1) to (o2);
	\draw[1c, out=15, in=90] (o2) to (o3);
	\draw[1c] (o3) to (1);
	\draw[1c] (0) to (i1);
	\draw[1c, out=0, in=-165] (i1) to (1);
	\draw[1c] (i1) to (o1);
	\draw[1c, out=-90, in=-135, looseness=1.25] (o2) to (o3);
	\draw[2c] (-.75,-.375) to node[auto] {$x_1$} (-.75,.625);
	\draw[2c] (0,-.5) to node[auto] {$x_2$} (0,.625);
	\draw[2c] (.75,0) to node[auto] {$x_3$} (.75,.75);
\end{tikzpicture}


==> img/s2_simple2globe.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.7]
\begin{scope}
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (a1) at (-1,1.05) {};
	\node[0c] (a2) at (1,1.05) {};
	\node[0c] (1) at (1.75,0) {};
	\draw[1cdot, out=75, in=-150] (0) to (a1);  
	\draw[1cdash, out=25,in=155] (a1) to (a2);
	\draw[1cdot, out=-30, in=105] (a2) to (1);
	\draw[1cdash, out=-75,in=-105, looseness=1.25] (0) to (1);
	\draw[1c, out=-75, in=-105, looseness=1.25] (a1) to (a2);
	\draw[2c] (.1,-1.2) to node[auto] {$U_1\;$} (.1,.2);
	\draw[2c] (.1,.3) to node[auto] {$U_2\;$} (.1,1.3);
	\node[scale=1.25] at (2.25,-1.25) {,};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (.5,-1.25) {};
	\node[0c] (c) at (-.5,1.25) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1cdash, out=-60, in=180] (a) to (b);
	\draw[1cdash, out=0, in=120] (c) to (d);
	\draw[1cdot, out=15, in=-105] (b) to (d);
	\draw[1cdot, out=75, in=-165] (a) to (c);
	\draw[1c] (c) to (b);
	\draw[2c] (-.75,-.7) to node[auto] {$U_1$} (-.75,.9);
	\draw[2c] (.75,-.9) to node[auto,swap] {$U_2$} (.75,.7);
	\node[scale=1.25] at (2.25,-1.25) {,};
\end{scope}
\begin{scope}[shift={(9,0)}]
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (a1) at (-1,-1.05) {};
	\node[0c] (a2) at (1,-1.05) {};
	\node[0c] (1) at (1.75,0) {};
	\draw[1cdot, out=-75, in=150] (0) to (a1);  
	\draw[1cdash, out=-25,in=-155] (a1) to (a2);
	\draw[1cdot, out=30, in=-105] (a2) to (1);
	\draw[1cdash, out=75,in=105, looseness=1.25] (0) to (1);
	\draw[1c, out=75, in=105, looseness=1.25] (a1) to (a2);
	\draw[2c] (.1,-.2) to node[auto] {$U_2\;$} (.1,1.2);
	\draw[2c] (.1,-1.3) to node[auto] {$U_1\;$} (.1,-.3);
	\node[scale=1.25] at (2.25,-1.25) {,};
\end{scope}
\begin{scope}[shift={(13.5,0)}]
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (-.5,-1.25) {};
	\node[0c] (c) at (.5,1.25) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1cdot, out=-75, in=165] (a) to (b);
	\draw[1cdot, out=-15,in=105] (c) to (d);
	\draw[1cdash, out=0, in=-120] (b) to (d);
	\draw[1cdash, out=60,in=180] (a) to (c);
	\draw[1c] (b) to (c);
	\draw[2c] (.75,-.7) to node[auto,swap] {$U_1$} (.75,.9);
	\draw[2c] (-.75,-.9) to node[auto] {$U_2$} (-.75,.7);
	\node[scale=1.25] at (2.25,-1.25) {,};
\end{scope}
\end{tikzpicture}


==> img/s2_simplejoin.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-1, 0) {};
	\node[0c] (1) at (1,0) {};
	\node[0c] (i) at (0,-.625) {};
	\node[0c] (o) at (0,.625) {};
	\draw[1c,out=-45,in=165] (0) to node[auto,swap] {$x$} (i);
	\draw[1c,out=15,in=-135] (i) to node[auto,swap] {$y$} (1);
	\draw[1c,out=45,in=-165] (0) to (o);
	\draw[1c,out=-15,in=135] (o) to (1);
	\draw[2c] (i) to node[auto] {$z$} (o);
	\node[scale=1.25] at (-1.75,.125) {$K^2 :$};
	\node[scale=1.25] at (1.375,-.125) {,};
\end{scope}
\begin{scope}[shift={(4,0)}]
	\node[0c] (0) at (-.75, 0) [label=above:$0$] {};
	\node[0c] (1) at (.75,0) {};
	\draw[1c] (0) to node[auto] {$i$} (1);
	\node[scale=1.25] at (-1.5,.125) {$\vec{I} :$};
	\node[scale=1.25] at (1.125,-.125) {,};
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (0) at (0, 0) [label=above:$0$] {};
	\node[scale=1.25] at (-.75,.125) {$1 :$};
	\node[scale=1.25] at (.375,-.125) {,};
\end{scope}
\end{tikzpicture}


==> img/s2_simplejoin2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-1.5, 0) {};
	\node[0c] (o1) at (-.875,1) {};
	\node[0c] (o2) at (.625,1.25) {};
	\node[0c] (m) at (0,.25) {};
	\node[0c] (i2) at (.75,-.75) {};
	\node[0c] (i1) at (-.75,-1) {};
	\node[0c] (1) at (1.375,.25) {};
	\draw[1c] (0) to (o1);
	\draw[1c] (o1) to (o2);
	\draw[1c] (0) to (m);
	\draw[1c] (m) to (o2);
	\draw[1c] (0) to (i1);
	\draw[1c] (i1) to (i2);
	\draw[1c] (i2) to (1);
	\draw[1c] (o2) to (1);
	\draw[1c] (m) to (i2);
	\draw[2c] (-.7,.1) to node[auto,swap,pos=.6] {$z\!\boxtimes\!0$} (-.7,1);
	\draw[2c] (-.6,-.9) to node[auto,swap] {$x\!\boxtimes\!i$} (-.6,.1);
	\draw[2c] (.5,-.3) to node[auto,swap] {$y\!\boxtimes\!i$} (.5,.8);
	\node[scale=1.25] at (-3,.125) {$\bord{}{-}(K^2 \tensor \vec{I}) :$};
	\node[scale=1.25] at (1.875,-.5) {,};
\end{scope}
\begin{scope}[shift={(6.5,0)}]
	\node[0c] (0) at (-1.5, -.125) {};
	\node[0c] (1) at (1.5,-.125) {};
	\node[0c] (o1) at (-.875,.875) {};
	\node[0c] (o2) at (.625,1.125) {};
	\node[0c] (m) at (0,.125) {};
	\draw[1c] (0) to (o1);
	\draw[1c] (o1) to (o2);
	\draw[1c] (0) to (m);
	\draw[1c] (m) to (o2);
	\draw[1c, out=-30, in=105] (o2) to (1);
	\draw[1c, out=-30, in=180] (m) to (1);
	\draw[1c,out=-60, in=-120] (0) to (1);
	\draw[2c] (0,-.9) to node[auto] {$x \join 0\;$} (0,0);
	\draw[2c] (.6,0) to node[auto,swap,pos=.3] {$y \join 0$} (.6,.9);
	\draw[2c] (-.6,0) to node[auto,swap] {$\;z$} (-.6,.9);
	\node[scale=1.25] at (-3,.125) {$\bord{}{-}(K^2\join 1) :$};
	\node[scale=1.25] at (1.875,-.5) {.};
\end{scope}
\end{tikzpicture}


==> img/s3_merger.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.7]
\begin{scope}[shift={(-6,0)}]
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (.5,-1.25) {};
	\node[0c] (c) at (-.5,1.25) {};
	\node[0c] (d) at (1.75,0) {};
	\node[0c] (m) at (0,0) {};
	\draw[1c, out=-60, in=180] (a) to (b);
	\draw[1c, out=0, in=120] (c) to (d);
	\draw[1c, out=15, in=-105] (b) to (d);
	\draw[1c, out=75, in=-165] (a) to (c);
	\draw[1c] (c) to (m);
	\draw[1c] (m) to (b);
	\draw[2c] (-.75,-.7) to (-.75,.9);
	\draw[2c] (.75,-.9) to (.75,.7);
	\node[scale=1.25] at (3,0) {$\leadsto$};
	\draw[follow, out=-45, in=90] (-.25,.875) to (.45,-.875);
\end{scope}
\begin{scope}
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (.5,-1.25) {};
	\node[0c] (c) at (-.5,1.25) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1c, out=-60, in=180] (a) to (b);
	\draw[1c, out=0, in=120] (c) to (d);
	\draw[1c, out=15, in=-105] (b) to (d);
	\draw[1c, out=75, in=-165] (a) to (c);
	\draw[1c] (c) to (b);
	\draw[2c] (-.75,-.7) to (-.75,.9);
	\draw[2c] (.75,-.9) to (.75,.7);
	\node[scale=1.25] at (3,0) {$\leadsto$};
	\draw[follow] (-.625,-.25) to (.625,.25);
\end{scope}
\begin{scope}[shift={(6,0)}]
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (.5,-1.25) {};
	\node[0c] (c) at (-.5,1.25) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1c, out=-60, in=180] (a) to (b);
	\draw[1c, out=0, in=120] (c) to (d);
	\draw[1c, out=15, in=-105] (b) to (d);
	\draw[1c, out=75, in=-165] (a) to (c);
	\draw[2c] (0,-1) to (0,1);
	\node[scale=1.25] at (2.25,-.9) {$.$};
\end{scope}
\end{tikzpicture}


==> img/s3_substitution.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.7]
\begin{scope}[shift={(0,4)}]
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.625,-.375) {};
	\node[0c] (x) at (1.5,.625) {};
	\draw[1c] (b) to (c);
	\draw[1c] (c) to (d);
	\draw[1c] (d) to (e);
	\draw[1c] (x) to (e);
	\draw[1c, out=75, in=165] (b) to (x);
	\draw[1c, out=75, in=-135] (c) to (x);
	\draw[2c] (-.2,-1.4) to (-.2,.2);
	\draw[2c] (1.3,-1.2) to (1.3,.2);
	\node[scale=1.25] at (-3.25,-.25) {$V :$};
	\draw[1cincl] (0,-2) to (0,-2.75);
	\node[scale=1.25] at (3.75,-2.375) {$\leadsto$};
\end{scope}
\begin{scope}
	\node[0c] (a) at (-2.375,-.375) {};
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.625,-.375) {};
	\node[0c] (x) at (1.5,.625) {};
	\draw[1c] (a) to (b);
	\draw[1c] (b) to (c);
	\draw[1c] (c) to (d);
	\draw[1c] (d) to (e);
	\draw[1c, out=60, in=150] (a) to (x);
	\draw[1c] (x) to (e);
	\draw[1c, out=75, in=165] (b) to (x);
	\draw[1c, out=75, in=-135] (c) to (x);
	\draw[2c] (-.2,-1.4) to (-.2,.2);
	\draw[2c] (-1.4,-.8) to (-1.4,.5);
	\draw[2c] (1.3,-1.2) to (1.3,.2);
	\node[scale=1.25] at (-3.25,-.25) {$U :$};
\end{scope}
\begin{scope}[shift={(9.5,4)}]
	\path[fill, color=gray!20] (-1.375,-1.375) to [out=75,in=165,looseness=1.1] (1.5,.625) to (2.625,-.375) to (1.375,-1.375) to (0,-1.75) to (-1.375,-1.375);
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.625,-.375) {};
	\node[0c] (x) at (1.5,.625) {};
	\draw[1c] (b) to (c);
	\draw[1c] (c) to (d);
	\draw[1c] (d) to (e);
	\draw[1c] (x) to (e);
	\draw[1c, out=75, in=165] (b) to (x);
	\draw[1c, out=60, in=120] (b) to (d);
	\draw[2c] (0,-1.7) to (-0,-.6);
	\draw[2c] (.7,-.7) to (.7,.6);
	\node[scale=1.25] at (-3.75,-.25) {$W :$};
	\draw[1cincl] (0,-2) to (0,-2.75);
\end{scope}
\begin{scope}[shift={(9.5,0)}]
	\path[fill, color=gray!20] (-1.375,-1.375) to [out=75,in=165,looseness=1.1] (1.5,.625) to (2.625,-.375) to (1.375,-1.375) to (0,-1.75) to (-1.375,-1.375);
	\node[0c] (a) at (-2.375,-.375) {};
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.625,-.375) {};
	\node[0c] (x) at (1.5,.625) {};
	\draw[1c] (a) to (b);
	\draw[1c] (b) to (c);
	\draw[1c] (c) to (d);
	\draw[1c] (d) to (e);
	\draw[1c, out=60, in=150] (a) to (x);
	\draw[1c] (x) to (e);
	\draw[1c, out=75, in=165] (b) to (x);
	\draw[1c, out=60, in=120] (b) to (d);
	\draw[2c] (0,-1.7) to (-0,-.6);
	\draw[2c] (-1.4,-.8) to (-1.4,.5);
	\draw[2c] (.7,-.7) to (.7,.6);
	\node[scale=1.25] at (-3.75,-.25) {$U[W/V] :$};
	\node[scale=1.25] at (3.25,-1.25) {.};
\end{scope}
\end{tikzpicture}


==> img/s4_loop.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.7]
\begin{scope}
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (.5,-1.25) [label=below:$x_2$] {};
	\node[0c] (c) at (-.5,1.25) [label=above:$x_1$] {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1c, out=-60, in=180] (a) to (b);
	\draw[1c, out=0, in=120] (c) to (d);
	\draw[1c, out=15, in=-105] (b) to (d);
	\draw[1c, out=75, in=-165] (a) to (c);
	\draw[1c] (c) to node[auto] {$\!\!y_1$} (b);
	\draw[2c] (-.75,-.7) to (-.75,.9);
	\draw[2c] (.75,-.9) to (.75,.7);
	\node[scale=1.25] at (2.25,-.9) {$,$};
	\node[scale=1.25] at (-3,0) {$\bord{}{-}U : $};
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (-.5,-1.25) [label=below:$x_2$] {};
	\node[0c] (c) at (.5,1.25) [label=above:$x_1$] {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1c, out=-75, in=165] (a) to (b);
	\draw[1c, out=-15,in=105] (c) to (d);
	\draw[1c, out=0, in=-120] (b) to (d);
	\draw[1c, out=60,in=180] (a) to (c);
	\draw[1c] (b) to node[auto] {$y_2\!\!$} (c);
	\draw[2c] (.75,-.7) to (.75,.9);
	\draw[2c] (-.75,-.9) to (-.75,.7);
	\node[scale=1.25] at (-3,0) {$\bord{}{+}U : $};
	\node[scale=1.25] at (2.25,-.9) {$.$};
\end{scope}
\end{tikzpicture}


==> img/s5_nonconstructible.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.8]
\begin{scope}
	\path[fill, color=gray!20] (-2,.625) to [out=-90,in=150] (-1,-1.25) to [out=22,in=-140] (.125,-.625) to [out=35,in=-120] (.875,.25) to [out=75,in=-90] (1,1.25) to [out=165,in=45] (-2,.625);
	\node[0c] (0) at (-2,.625) {};
	\node[0c] (s) at (-1,-1.25) {};
	\node[0c] (t) at (1,1.25) {};
	\node[0c] (d) at (.875,.25) {};
	\node[0c] (b) at (.125,-.625) {};
	\node[0c] (1) at (2,-.625) {};
	\draw[1c, out=-90, in=150] (0) to (s);
	\draw[1c, out=-30, in=90] (t) to (1);
	\draw[1c, out=-15, in=-135] (s) to (1);
	\draw[1c, out=45, in=165] (0) to (t);
	\draw[1c, out=-8, in=-172] (b) to (1);
	\draw[1c,out=-30,in=128] (d) to (1);
	\draw[1c, out=22, in=-140] (s) to (b);
	\draw[1c, out=35, in=-120] (b) to (d);
	\draw[1c, out=75, in=-90] (d) to (t);
	\draw[2c] (1.35,0) to (1.35,1);
	\draw[2c] (1.1,-.8) to (1.1,.1);
	\draw[2c] (.4,-1.5) to (.4,-.6);
	\draw[2c] (-.6,-.8) to (-.6,1.2);
	\draw[3c1] (2.25,0) to (3.5,0);
	\draw[3c2] (2.25,0) to (3.5,0);
	\draw[3c3] (2.25,0) to (3.5,0);
\end{scope}
\begin{scope}[shift={(5.75,0)}]
	\path[fill, color=gray!20] (-2,.625) to [out=-52,in=150] (-.875,-.25) to (.125,-.625) to [out=-8,in=-172] (2,-.625) to [out=128,in=-30] (.875,.25) to (-.125,.625) to [out=172,in=8] (-2,.625);
	\node[0c] (0) at (-2,.625) {};
	\node[0c] (s) at (-1,-1.25) {};
	\node[0c] (t) at (1,1.25) {};
	\node[0c] (a) at (-.875,-.25) {};
	\node[0c] (d) at (.875,.25) {};
	\node[0c] (b) at (.125,-.625) {};
	\node[0c] (c) at (-.125,.625) {};
	\node[0c] (1) at (2,-.625) {};
	\draw[1c, out=-90, in=150] (0) to (s);
	\draw[1c, out=-30, in=90] (t) to (1);
	\draw[1c, out=-15, in=-135] (s) to (1);
	\draw[1c, out=45, in=165] (0) to (t);
	\draw[1c, out=-52, in=150] (0) to (a);
	\draw[1c] (a) to (b);
	\draw[1c, out=-8, in=-172] (b) to (1);
	\draw[1c,out=8,in=172] (0) to (c);
	\draw[1c] (c) to (d);
	\draw[1c,out=-30,in=128] (d) to (1);
	\draw[1c, out=90, in=-105] (s) to (a);
	\draw[1c, out=60, in=-145] (a) to (c);
	\draw[1c, out=40, in=-158] (c) to (t);
	\draw[1c, out=22, in=-140] (s) to (b);
	\draw[1c, out=35, in=-120] (b) to (d);
	\draw[1c, out=75, in=-90] (d) to (t);
	\draw[2c] (-1.35,-1) to (-1.35,0);
	\draw[2c] (1.35,0) to (1.35,1);
	\draw[2c] (-.6,-1.1) to (-.6,-.3);
	\draw[2c] (.6,.3) to (.6,1.1);
	\draw[2c] (1.1,-.8) to (1.1,.1);
	\draw[2c] (-1.1,-.1) to (-1.1,.8);
	\draw[2c] (.4,-1.5) to (.4,-.6);
	\draw[2c] (-.4,.6) to (-.4,1.5);
	\draw[2c] (0,-.5) to (0,.5);
	\draw[3c1] (2.25,0) to (3.5,0);
	\draw[3c2] (2.25,0) to (3.5,0);
	\draw[3c3] (2.25,0) to (3.5,0);
\end{scope}
\end{tikzpicture}


==> img/s5_nonconstructible2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.8]
\begin{scope}
	\draw[3c1] (2.25,0) to (3.5,0);
	\draw[3c2] (2.25,0) to (3.5,0);
	\draw[3c3] (2.25,0) to (3.5,0);
\end{scope}
\begin{scope}[shift={(5.75,0)}]
	\path[fill, color=gray!20] (-1,-1.25) to [out=90,in=-105] (-.875,-.25) to [out=60,in=-145] (-.125,.625) to [out=40,in=-158] (1,1.25) to [out=-30,in=90] (2,-.625) to [out=-135,in=-15] (-1,-1.25);
	\node[0c] (0) at (-2,.625) {};
	\node[0c] (s) at (-1,-1.25) {};
	\node[0c] (t) at (1,1.25) {};
	\node[0c] (a) at (-.875,-.25) {};
	\node[0c] (d) at (.875,.25) {};
	\node[0c] (b) at (.125,-.625) {};
	\node[0c] (c) at (-.125,.625) {};
	\node[0c] (1) at (2,-.625) {};
	\draw[1c, out=-90, in=150] (0) to (s);
	\draw[1c, out=-30, in=90] (t) to (1);
	\draw[1c, out=-15, in=-135] (s) to (1);
	\draw[1c, out=45, in=165] (0) to (t);
	\draw[1c, out=-52, in=150] (0) to (a);
	\draw[1c] (a) to (b);
	\draw[1c, out=-8, in=-172] (b) to (1);
	\draw[1c,out=8,in=172] (0) to (c);
	\draw[1c] (c) to (d);
	\draw[1c,out=-30,in=128] (d) to (1);
	\draw[1c, out=90, in=-105] (s) to (a);
	\draw[1c, out=60, in=-145] (a) to (c);
	\draw[1c, out=40, in=-158] (c) to (t);
	\draw[1c, out=22, in=-140] (s) to (b);
	\draw[1c, out=35, in=-120] (b) to (d);
	\draw[1c, out=75, in=-90] (d) to (t);
	\draw[2c] (-1.35,-1) to (-1.35,0);
	\draw[2c] (1.35,0) to (1.35,1);
	\draw[2c] (-.6,-1.1) to (-.6,-.3);
	\draw[2c] (.6,.3) to (.6,1.1);
	\draw[2c] (1.1,-.8) to (1.1,.1);
	\draw[2c] (-1.1,-.1) to (-1.1,.8);
	\draw[2c] (.4,-1.5) to (.4,-.6);
	\draw[2c] (-.4,.6) to (-.4,1.5);
	\draw[2c] (0,-.5) to (0,.5);
	\draw[3c1] (2.25,0) to (3.5,0);
	\draw[3c2] (2.25,0) to (3.5,0);
	\draw[3c3] (2.25,0) to (3.5,0);
\end{scope}
\begin{scope}[shift={(11.5,0)}]
	\node[0c] (0) at (-2,.625) {};
	\node[0c] (s) at (-1,-1.25) {};
	\node[0c] (t) at (1,1.25) {};
	\node[0c] (a) at (-.875,-.25) {};
	\node[0c] (c) at (-.125,.625) {};
	\node[0c] (1) at (2,-.625) {};
	\draw[1c, out=-90, in=150] (0) to (s);
	\draw[1c, out=-30, in=90] (t) to (1);
	\draw[1c, out=-15, in=-135] (s) to (1);
	\draw[1c, out=45, in=165] (0) to (t);
	\draw[1c, out=-52, in=150] (0) to (a);
	\draw[1c,out=8,in=172] (0) to (c);
	\draw[1c, out=90, in=-105] (s) to (a);
	\draw[1c, out=60, in=-145] (a) to (c);
	\draw[1c, out=40, in=-158] (c) to (t);
	\draw[2c] (-1.35,-1) to (-1.35,0);
	\draw[2c] (-1.1,-.1) to (-1.1,.8);
	\draw[2c] (-.4,.6) to (-.4,1.5);
	\draw[2c] (.6,-1.2) to (.6,.8);
	\node[scale=1.25] at (2.25,-1.25) {.};
\end{scope}
\end{tikzpicture}

